Structure Preserving Polytopal Discontinuous Galerkin Methods for the Numerical Modeling of Neurodegenerative Diseases

Many neurodegenerative diseases are connected to the spreading of misfolded prionic proteins. In this paper, we analyse the process of misfolding and spreading of both $\alpha$-synuclein and Amyloid-$\beta$, related to Parkinson's and Alzheimer's diseases, respectively. We introduce and analyze a positivity-preserving numerical method for the discretization of the Fisher-Kolmogorov equation, modelling accumulation and spreading of prionic proteins. The proposed approximation method is based on the discontinuous Galerkin method on polygonal and polyhedral grids for space discretization and on $\vartheta-$method time integration scheme. We prove the existence of the discrete solution and a convergence result where the Implicit Euler scheme is employed for time integration. We show that the proposed approach is structure-preserving, in the sense that it guaranteed that the discrete solution is non-negative, a feature that is of paramount importance in practical application. The numerical verification of our numerical model is performed both using a manufactured solution and considering wavefront propagation in two-dimensional polygonal grids. Next, we present a simulation of $\alpha$-synuclein spreading in a two-dimensional brain slice in the sagittal plane. The polygonal mesh for this simulation is agglomerated maintaining the distinction of white and grey matter, taking advantage of the flexibility of PolyDG methods in the mesh construction. Finally, we simulate the spreading of Amyloid-$\beta$ in a patient-specific setting by using a three-dimensional geometry reconstructed from magnetic resonance images and an initial condition reconstructed from positron emission tomography. Our numerical simulations confirm that the proposed method is able to capture the evolution of Parkinson's and Alzheimer's diseases.

==> Images/Concentrations2D.tikz <==
\definecolor{EI}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{CN}{rgb}{1.00000,0.00000,0.50000}%
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
\begin{tikzpicture}

\begin{axis}[%
width=5.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmin=0,
xmax=30,
xminorticks=true,
xlabel = {$t$ [years]},
ylabel = {$\overline{e^{\lambda_h(t)}} [-]$},
%log x ticks with fixed point,
ymin=0,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Mean concentration value},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(2.3in,2.3in)}, align=left, draw=white!15!black}
]
                
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
    0.1000    0.0233 \\
    0.2000    0.0241 \\
    0.3000    0.0250 \\
    0.4000    0.0259 \\
    0.5000    0.0269 \\
    0.6000    0.0279 \\
    0.7000    0.0290 \\
    0.8000    0.0301 \\
    0.9000    0.0313 \\
    1.0000    0.0325 \\
    1.1000    0.0337 \\
    1.2000    0.0351 \\
    1.3000    0.0364 \\
    1.4000    0.0378 \\
    1.5000    0.0392 \\
    1.6000    0.0407 \\
    1.7000    0.0422 \\
    1.8000    0.0437 \\
    1.9000    0.0452 \\
    2.0000    0.0467 \\
    2.1000    0.0482 \\
    2.2000    0.0498 \\
    2.3000    0.0513 \\
    2.4000    0.0529 \\
    2.5000    0.0544 \\
    2.6000    0.0560 \\
    2.7000    0.0575 \\
    2.8000    0.0591 \\
    2.9000    0.0606 \\
    3.0000    0.0621 \\
    3.1000    0.0637 \\
    3.2000    0.0652 \\
    3.3000    0.0667 \\
    3.4000    0.0682 \\
    3.5000    0.0697 \\
    3.6000    0.0712 \\
    3.7000    0.0727 \\
    3.8000    0.0742 \\
    3.9000    0.0757 \\
    4.0000    0.0772 \\
    4.1000    0.0787 \\
    4.2000    0.0802 \\
    4.3000    0.0817 \\
    4.4000    0.0831 \\
    4.5000    0.0846 \\
    4.6000    0.0861 \\
    4.7000    0.0876 \\
    4.8000    0.0891 \\
    4.9000    0.0906 \\
    5.0000    0.0921 \\
    5.1000    0.0936 \\
    5.2000    0.0951 \\
    5.3000    0.0966 \\
    5.4000    0.0981 \\
    5.5000    0.0996 \\
    5.6000    0.1011 \\
    5.7000    0.1027 \\
    5.8000    0.1042 \\
    5.9000    0.1057 \\
    6.0000    0.1073 \\
    6.1000    0.1088 \\
    6.2000    0.1104 \\
    6.3000    0.1120 \\
    6.4000    0.1135 \\
    6.5000    0.1151 \\
    6.6000    0.1167 \\
    6.7000    0.1183 \\
    6.8000    0.1199 \\
    6.9000    0.1215 \\
    7.0000    0.1231 \\
    7.1000    0.1247 \\
    7.2000    0.1263 \\
    7.3000    0.1280 \\
    7.4000    0.1296 \\
    7.5000    0.1312 \\
    7.6000    0.1329 \\
    7.7000    0.1345 \\
    7.8000    0.1361 \\
    7.9000    0.1378 \\
    8.0000    0.1394 \\
    8.1000    0.1411 \\
    8.2000    0.1427 \\
    8.3000    0.1444 \\
    8.4000    0.1460 \\
    8.5000    0.1477 \\
    8.6000    0.1493 \\
    8.7000    0.1510 \\
    8.8000    0.1526 \\
    8.9000    0.1543 \\
    9.0000    0.1559 \\
    9.1000    0.1576 \\
    9.2000    0.1592 \\
    9.3000    0.1608 \\
    9.4000    0.1625 \\
    9.5000    0.1641 \\
    9.6000    0.1658 \\
    9.7000    0.1674 \\
    9.8000    0.1690 \\
    9.9000    0.1707 \\
   10.0000    0.1723 \\
   10.1000    0.1740 \\
   10.2000    0.1756 \\
   10.3000    0.1773 \\
   10.4000    0.1790 \\
   10.5000    0.1807 \\
   10.6000    0.1824 \\
   10.7000    0.1841 \\
   10.8000    0.1858 \\
   10.9000    0.1876 \\
   11.0000    0.1893 \\
   11.1000    0.1911 \\
   11.2000    0.1930 \\
   11.3000    0.1948 \\
   11.4000    0.1967 \\
   11.5000    0.1986 \\
   11.6000    0.2006 \\
   11.7000    0.2026 \\
   11.8000    0.2047 \\
   11.9000    0.2068 \\
   12.0000    0.2090 \\
   12.1000    0.2112 \\
   12.2000    0.2135 \\
   12.3000    0.2159 \\
   12.4000    0.2183 \\
   12.5000    0.2208 \\
   12.6000    0.2234 \\
   12.7000    0.2261 \\
   12.8000    0.2288 \\
   12.9000    0.2316 \\
   13.0000    0.2346 \\
   13.1000    0.2376 \\
   13.2000    0.2407 \\
   13.3000    0.2438 \\
   13.4000    0.2471 \\
   13.5000    0.2505 \\
   13.6000    0.2540 \\
   13.7000    0.2576 \\
   13.8000    0.2613 \\
   13.9000    0.2650 \\
   14.0000    0.2689 \\
   14.1000    0.2729 \\
   14.2000    0.2770 \\
   14.3000    0.2812 \\
   14.4000    0.2855 \\
   14.5000    0.2899 \\
   14.6000    0.2945 \\
   14.7000    0.2991 \\
   14.8000    0.3038 \\
   14.9000    0.3087 \\
   15.0000    0.3137 \\
   15.1000    0.3188 \\
   15.2000    0.3240 \\
   15.3000    0.3293 \\
   15.4000    0.3348 \\
   15.5000    0.3404 \\
   15.6000    0.3462 \\
   15.7000    0.3521 \\
   15.8000    0.3581 \\
   15.9000    0.3643 \\
   16.0000    0.3707 \\
   16.1000    0.3772 \\
   16.2000    0.3839 \\
   16.3000    0.3908 \\
   16.4000    0.3978 \\
   16.5000    0.4050 \\
   16.6000    0.4124 \\
   16.7000    0.4200 \\
   16.8000    0.4278 \\
   16.9000    0.4357 \\
   17.0000    0.4439 \\
   17.1000    0.4522 \\
   17.2000    0.4607 \\
   17.3000    0.4695 \\
   17.4000    0.4784 \\
   17.5000    0.4874 \\
   17.6000    0.4967 \\
   17.7000    0.5061 \\
   17.8000    0.5157 \\
   17.9000    0.5254 \\
   18.0000    0.5353 \\
   18.1000    0.5453 \\
   18.2000    0.5554 \\
   18.3000    0.5656 \\
   18.4000    0.5760 \\
   18.5000    0.5864 \\
   18.6000    0.5968 \\
   18.7000    0.6073 \\
   18.8000    0.6179 \\
   18.9000    0.6284 \\
   19.0000    0.6390 \\
   19.1000    0.6495 \\
   19.2000    0.6600 \\
   19.3000    0.6705 \\
   19.4000    0.6809 \\
   19.5000    0.6912 \\
   19.6000    0.7014 \\
   19.7000    0.7115 \\
   19.8000    0.7214 \\
   19.9000    0.7312 \\
   20.0000    0.7409 \\
   20.1000    0.7503 \\
   20.2000    0.7596 \\
   20.3000    0.7687 \\
   20.4000    0.7777 \\
   20.5000    0.7864 \\
   20.6000    0.7949 \\
   20.7000    0.8031 \\
   20.8000    0.8112 \\
   20.9000    0.8190 \\
   21.0000    0.8266 \\
   21.1000    0.8340 \\
   21.2000    0.8412 \\
   21.3000    0.8481 \\
   21.4000    0.8548 \\
   21.5000    0.8613 \\
   21.6000    0.8675 \\
   21.7000    0.8735 \\
   21.8000    0.8793 \\
   21.9000    0.8849 \\
   22.0000    0.8903 \\
   22.1000    0.8955 \\
   22.2000    0.9004 \\
   22.3000    0.9052 \\
   22.4000    0.9098 \\
   22.5000    0.9142 \\
   22.6000    0.9184 \\
   22.7000    0.9224 \\
   22.8000    0.9262 \\
   22.9000    0.9299 \\
   23.0000    0.9334 \\
   23.1000    0.9368 \\
   23.2000    0.9400 \\
   23.3000    0.9431 \\
   23.4000    0.9460 \\
   23.5000    0.9488 \\
   23.6000    0.9514 \\
   23.7000    0.9540 \\
   23.8000    0.9564 \\
   23.9000    0.9587 \\
   24.0000    0.9609 \\
   24.1000    0.9629 \\
   24.2000    0.9649 \\
   24.3000    0.9668 \\
   24.4000    0.9686 \\
   24.5000    0.9703 \\
   24.6000    0.9719 \\
   24.7000    0.9734 \\
   24.8000    0.9749 \\
   24.9000    0.9762 \\
   25.0000    0.9775 \\
   25.1000    0.9788 \\
   25.2000    0.9800 \\
   25.3000    0.9811 \\
   25.4000    0.9821 \\
   25.5000    0.9831 \\
   25.6000    0.9841 \\
   25.7000    0.9849 \\
   25.8000    0.9858 \\
   25.9000    0.9866 \\
   26.0000    0.9874 \\
   26.1000    0.9881 \\
   26.2000    0.9887 \\
   26.3000    0.9894 \\
   26.4000    0.9900 \\
   26.5000    0.9905 \\
   26.6000    0.9911 \\
   26.7000    0.9916 \\
   26.8000    0.9921 \\
   26.9000    0.9925 \\
   27.0000    0.9930 \\
   27.1000    0.9934 \\
   27.2000    0.9937 \\
   27.3000    0.9941 \\
   27.4000    0.9944 \\
   27.5000    0.9948 \\
   27.6000    0.9951 \\
   27.7000    0.9953 \\
   27.8000    0.9956 \\
   27.9000    0.9959 \\
   28.0000    0.9961 \\
   28.1000    0.9963 \\
   28.2000    0.9965 \\
   28.3000    0.9967 \\
   28.4000    0.9969 \\
   28.5000    0.9971 \\
   28.6000    0.9973 \\
   28.7000    0.9974 \\
   28.8000    0.9976 \\
   28.9000    0.9977 \\
   29.0000    0.9978 \\
   29.1000    0.9980 \\
   29.2000    0.9981 \\
   29.3000    0.9982 \\
   29.4000    0.9983 \\
   29.5000    0.9984 \\
   29.6000    0.9985 \\
   29.7000    0.9986 \\
   29.8000    0.9987 \\
   29.9000    0.9987 \\
   30.0000    0.9988 \\
};
\addlegendentry{Total concentration}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
    0.1000    0.0235 \\
    0.2000    0.0244 \\
    0.3000    0.0254 \\
    0.4000    0.0264 \\
    0.5000    0.0274 \\
    0.6000    0.0285 \\
    0.7000    0.0297 \\
    0.8000    0.0309 \\
    0.9000    0.0323 \\
    1.0000    0.0337 \\
    1.1000    0.0351 \\
    1.2000    0.0367 \\
    1.3000    0.0382 \\
    1.4000    0.0399 \\
    1.5000    0.0416 \\
    1.6000    0.0433 \\
    1.7000    0.0450 \\
    1.8000    0.0467 \\
    1.9000    0.0485 \\
    2.0000    0.0502 \\
    2.1000    0.0520 \\
    2.2000    0.0537 \\
    2.3000    0.0554 \\
    2.4000    0.0572 \\
    2.5000    0.0589 \\
    2.6000    0.0605 \\
    2.7000    0.0622 \\
    2.8000    0.0638 \\
    2.9000    0.0654 \\
    3.0000    0.0670 \\
    3.1000    0.0685 \\
    3.2000    0.0701 \\
    3.3000    0.0716 \\
    3.4000    0.0731 \\
    3.5000    0.0745 \\
    3.6000    0.0759 \\
    3.7000    0.0773 \\
    3.8000    0.0787 \\
    3.9000    0.0801 \\
    4.0000    0.0815 \\
    4.1000    0.0828 \\
    4.2000    0.0841 \\
    4.3000    0.0854 \\
    4.4000    0.0867 \\
    4.5000    0.0880 \\
    4.6000    0.0892 \\
    4.7000    0.0905 \\
    4.8000    0.0917 \\
    4.9000    0.0929 \\
    5.0000    0.0942 \\
    5.1000    0.0954 \\
    5.2000    0.0966 \\
    5.3000    0.0978 \\
    5.4000    0.0990 \\
    5.5000    0.1001 \\
    5.6000    0.1013 \\
    5.7000    0.1025 \\
    5.8000    0.1037 \\
    5.9000    0.1048 \\
    6.0000    0.1060 \\
    6.1000    0.1071 \\
    6.2000    0.1083 \\
    6.3000    0.1095 \\
    6.4000    0.1106 \\
    6.5000    0.1118 \\
    6.6000    0.1129 \\
    6.7000    0.1141 \\
    6.8000    0.1153 \\
    6.9000    0.1164 \\
    7.0000    0.1176 \\
    7.1000    0.1188 \\
    7.2000    0.1200 \\
    7.3000    0.1211 \\
    7.4000    0.1223 \\
    7.5000    0.1235 \\
    7.6000    0.1247 \\
    7.7000    0.1259 \\
    7.8000    0.1271 \\
    7.9000    0.1284 \\
    8.0000    0.1296 \\
    8.1000    0.1308 \\
    8.2000    0.1321 \\
    8.3000    0.1333 \\
    8.4000    0.1346 \\
    8.5000    0.1359 \\
    8.6000    0.1371 \\
    8.7000    0.1384 \\
    8.8000    0.1398 \\
    8.9000    0.1411 \\
    9.0000    0.1424 \\
    9.1000    0.1438 \\
    9.2000    0.1451 \\
    9.3000    0.1465 \\
    9.4000    0.1479 \\
    9.5000    0.1494 \\
    9.6000    0.1508 \\
    9.7000    0.1523 \\
    9.8000    0.1538 \\
    9.9000    0.1553 \\
   10.0000    0.1569 \\
   10.1000    0.1585 \\
   10.2000    0.1601 \\
   10.3000    0.1618 \\
   10.4000    0.1634 \\
   10.5000    0.1652 \\
   10.6000    0.1670 \\
   10.7000    0.1688 \\
   10.8000    0.1707 \\
   10.9000    0.1726 \\
   11.0000    0.1746 \\
   11.1000    0.1767 \\
   11.2000    0.1788 \\
   11.3000    0.1810 \\
   11.4000    0.1833 \\
   11.5000    0.1856 \\
   11.6000    0.1881 \\
   11.7000    0.1906 \\
   11.8000    0.1932 \\
   11.9000    0.1959 \\
   12.0000    0.1987 \\
   12.1000    0.2016 \\
   12.2000    0.2046 \\
   12.3000    0.2078 \\
   12.4000    0.2110 \\
   12.5000    0.2144 \\
   12.6000    0.2179 \\
   12.7000    0.2215 \\
   12.8000    0.2253 \\
   12.9000    0.2292 \\
   13.0000    0.2332 \\
   13.1000    0.2373 \\
   13.2000    0.2416 \\
   13.3000    0.2461 \\
   13.4000    0.2506 \\
   13.5000    0.2553 \\
   13.6000    0.2601 \\
   13.7000    0.2651 \\
   13.8000    0.2702 \\
   13.9000    0.2754 \\
   14.0000    0.2808 \\
   14.1000    0.2863 \\
   14.2000    0.2919 \\
   14.3000    0.2976 \\
   14.4000    0.3034 \\
   14.5000    0.3094 \\
   14.6000    0.3154 \\
   14.7000    0.3216 \\
   14.8000    0.3279 \\
   14.9000    0.3343 \\
   15.0000    0.3408 \\
   15.1000    0.3474 \\
   15.2000    0.3542 \\
   15.3000    0.3610 \\
   15.4000    0.3680 \\
   15.5000    0.3750 \\
   15.6000    0.3822 \\
   15.7000    0.3895 \\
   15.8000    0.3969 \\
   15.9000    0.4045 \\
   16.0000    0.4122 \\
   16.1000    0.4200 \\
   16.2000    0.4279 \\
   16.3000    0.4360 \\
   16.4000    0.4442 \\
   16.5000    0.4525 \\
   16.6000    0.4610 \\
   16.7000    0.4696 \\
   16.8000    0.4784 \\
   16.9000    0.4873 \\
   17.0000    0.4963 \\
   17.1000    0.5055 \\
   17.2000    0.5148 \\
   17.3000    0.5243 \\
   17.4000    0.5338 \\
   17.5000    0.5435 \\
   17.6000    0.5533 \\
   17.7000    0.5633 \\
   17.8000    0.5733 \\
   17.9000    0.5834 \\
   18.0000    0.5936 \\
   18.1000    0.6039 \\
   18.2000    0.6142 \\
   18.3000    0.6245 \\
   18.4000    0.6349 \\
   18.5000    0.6453 \\
   18.6000    0.6557 \\
   18.7000    0.6661 \\
   18.8000    0.6764 \\
   18.9000    0.6867 \\
   19.0000    0.6969 \\
   19.1000    0.7070 \\
   19.2000    0.7171 \\
   19.3000    0.7270 \\
   19.4000    0.7368 \\
   19.5000    0.7465 \\
   19.6000    0.7560 \\
   19.7000    0.7653 \\
   19.8000    0.7744 \\
   19.9000    0.7834 \\
   20.0000    0.7921 \\
   20.1000    0.8007 \\
   20.2000    0.8090 \\
   20.3000    0.8171 \\
   20.4000    0.8250 \\
   20.5000    0.8327 \\
   20.6000    0.8401 \\
   20.7000    0.8473 \\
   20.8000    0.8542 \\
   20.9000    0.8609 \\
   21.0000    0.8674 \\
   21.1000    0.8736 \\
   21.2000    0.8797 \\
   21.3000    0.8854 \\
   21.4000    0.8910 \\
   21.5000    0.8963 \\
   21.6000    0.9014 \\
   21.7000    0.9063 \\
   21.8000    0.9110 \\
   21.9000    0.9155 \\
   22.0000    0.9198 \\
   22.1000    0.9239 \\
   22.2000    0.9278 \\
   22.3000    0.9315 \\
   22.4000    0.9351 \\
   22.5000    0.9385 \\
   22.6000    0.9417 \\
   22.7000    0.9448 \\
   22.8000    0.9477 \\
   22.9000    0.9505 \\
   23.0000    0.9531 \\
   23.1000    0.9556 \\
   23.2000    0.9580 \\
   23.3000    0.9603 \\
   23.4000    0.9624 \\
   23.5000    0.9644 \\
   23.6000    0.9664 \\
   23.7000    0.9682 \\
   23.8000    0.9699 \\
   23.9000    0.9716 \\
   24.0000    0.9731 \\
   24.1000    0.9746 \\
   24.2000    0.9760 \\
   24.3000    0.9773 \\
   24.4000    0.9785 \\
   24.5000    0.9797 \\
   24.6000    0.9808 \\
   24.7000    0.9819 \\
   24.8000    0.9828 \\
   24.9000    0.9838 \\
   25.0000    0.9847 \\
   25.1000    0.9855 \\
   25.2000    0.9863 \\
   25.3000    0.9870 \\
   25.4000    0.9877 \\
   25.5000    0.9884 \\
   25.6000    0.9890 \\
   25.7000    0.9896 \\
   25.8000    0.9902 \\
   25.9000    0.9907 \\
   26.0000    0.9912 \\
   26.1000    0.9916 \\
   26.2000    0.9921 \\
   26.3000    0.9925 \\
   26.4000    0.9929 \\
   26.5000    0.9932 \\
   26.6000    0.9936 \\
   26.7000    0.9939 \\
   26.8000    0.9942 \\
   26.9000    0.9945 \\
   27.0000    0.9948 \\
   27.1000    0.9950 \\
   27.2000    0.9952 \\
   27.3000    0.9955 \\
   27.4000    0.9957 \\
   27.5000    0.9959 \\
   27.6000    0.9961 \\
   27.7000    0.9963 \\
   27.8000    0.9964 \\
   27.9000    0.9966 \\
   28.0000    0.9967 \\
   28.1000    0.9969 \\
   28.2000    0.9970 \\
   28.3000    0.9971 \\
   28.4000    0.9972 \\
   28.5000    0.9973 \\
   28.6000    0.9974 \\
   28.7000    0.9975 \\
   28.8000    0.9976 \\
   28.9000    0.9977 \\
   29.0000    0.9978 \\
   29.1000    0.9979 \\
   29.2000    0.9979 \\
   29.3000    0.9980 \\
   29.4000    0.9981 \\
   29.5000    0.9981 \\
   29.6000    0.9982 \\
   29.7000    0.9982 \\
   29.8000    0.9983 \\
   29.9000    0.9983 \\
   30.0000    0.9984 \\
};
\addlegendentry{White matter concentration}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
    0.1000    0.0229 \\
    0.2000    0.0237 \\
    0.3000    0.0245 \\
    0.4000    0.0253 \\
    0.5000    0.0262 \\
    0.6000    0.0270 \\
    0.7000    0.0279 \\
    0.8000    0.0289 \\
    0.9000    0.0298 \\
    1.0000    0.0307 \\
    1.1000    0.0317 \\
    1.2000    0.0327 \\
    1.3000    0.0337 \\
    1.4000    0.0347 \\
    1.5000    0.0358 \\
    1.6000    0.0369 \\
    1.7000    0.0380 \\
    1.8000    0.0391 \\
    1.9000    0.0403 \\
    2.0000    0.0415 \\
    2.1000    0.0427 \\
    2.2000    0.0440 \\
    2.3000    0.0453 \\
    2.4000    0.0466 \\
    2.5000    0.0479 \\
    2.6000    0.0493 \\
    2.7000    0.0506 \\
    2.8000    0.0521 \\
    2.9000    0.0535 \\
    3.0000    0.0550 \\
    3.1000    0.0564 \\
    3.2000    0.0580 \\
    3.3000    0.0595 \\
    3.4000    0.0611 \\
    3.5000    0.0626 \\
    3.6000    0.0642 \\
    3.7000    0.0659 \\
    3.8000    0.0675 \\
    3.9000    0.0692 \\
    4.0000    0.0709 \\
    4.1000    0.0726 \\
    4.2000    0.0743 \\
    4.3000    0.0761 \\
    4.4000    0.0779 \\
    4.5000    0.0797 \\
    4.6000    0.0815 \\
    4.7000    0.0833 \\
    4.8000    0.0852 \\
    4.9000    0.0871 \\
    5.0000    0.0890 \\
    5.1000    0.0909 \\
    5.2000    0.0929 \\
    5.3000    0.0948 \\
    5.4000    0.0968 \\
    5.5000    0.0988 \\
    5.6000    0.1009 \\
    5.7000    0.1029 \\
    5.8000    0.1050 \\
    5.9000    0.1071 \\
    6.0000    0.1092 \\
    6.1000    0.1113 \\
    6.2000    0.1135 \\
    6.3000    0.1156 \\
    6.4000    0.1178 \\
    6.5000    0.1200 \\
    6.6000    0.1222 \\
    6.7000    0.1245 \\
    6.8000    0.1267 \\
    6.9000    0.1290 \\
    7.0000    0.1312 \\
    7.1000    0.1335 \\
    7.2000    0.1358 \\
    7.3000    0.1381 \\
    7.4000    0.1403 \\
    7.5000    0.1426 \\
    7.6000    0.1449 \\
    7.7000    0.1472 \\
    7.8000    0.1495 \\
    7.9000    0.1518 \\
    8.0000    0.1540 \\
    8.1000    0.1563 \\
    8.2000    0.1586 \\
    8.3000    0.1608 \\
    8.4000    0.1630 \\
    8.5000    0.1652 \\
    8.6000    0.1674 \\
    8.7000    0.1696 \\
    8.8000    0.1717 \\
    8.9000    0.1739 \\
    9.0000    0.1760 \\
    9.1000    0.1780 \\
    9.2000    0.1801 \\
    9.3000    0.1821 \\
    9.4000    0.1841 \\
    9.5000    0.1860 \\
    9.6000    0.1879 \\
    9.7000    0.1898 \\
    9.8000    0.1917 \\
    9.9000    0.1935 \\
   10.0000    0.1953 \\
   10.1000    0.1970 \\
   10.2000    0.1987 \\
   10.3000    0.2004 \\
   10.4000    0.2020 \\
   10.5000    0.2036 \\
   10.6000    0.2052 \\
   10.7000    0.2067 \\
   10.8000    0.2082 \\
   10.9000    0.2097 \\
   11.0000    0.2112 \\
   11.1000    0.2126 \\
   11.2000    0.2140 \\
   11.3000    0.2153 \\
   11.4000    0.2167 \\
   11.5000    0.2180 \\
   11.6000    0.2193 \\
   11.7000    0.2205 \\
   11.8000    0.2218 \\
   11.9000    0.2230 \\
   12.0000    0.2243 \\
   12.1000    0.2255 \\
   12.2000    0.2267 \\
   12.3000    0.2279 \\
   12.4000    0.2291 \\
   12.5000    0.2304 \\
   12.6000    0.2316 \\
   12.7000    0.2328 \\
   12.8000    0.2340 \\
   12.9000    0.2353 \\
   13.0000    0.2366 \\
   13.1000    0.2379 \\
   13.2000    0.2392 \\
   13.3000    0.2406 \\
   13.4000    0.2420 \\
   13.5000    0.2434 \\
   13.6000    0.2449 \\
   13.7000    0.2464 \\
   13.8000    0.2480 \\
   13.9000    0.2496 \\
   14.0000    0.2514 \\
   14.1000    0.2531 \\
   14.2000    0.2550 \\
   14.3000    0.2569 \\
   14.4000    0.2590 \\
   14.5000    0.2611 \\
   14.6000    0.2633 \\
   14.7000    0.2656 \\
   14.8000    0.2681 \\
   14.9000    0.2707 \\
   15.0000    0.2734 \\
   15.1000    0.2762 \\
   15.2000    0.2792 \\
   15.3000    0.2823 \\
   15.4000    0.2856 \\
   15.5000    0.2891 \\
   15.6000    0.2927 \\
   15.7000    0.2965 \\
   15.8000    0.3005 \\
   15.9000    0.3047 \\
   16.0000    0.3092 \\
   16.1000    0.3138 \\
   16.2000    0.3186 \\
   16.3000    0.3237 \\
   16.4000    0.3290 \\
   16.5000    0.3346 \\
   16.6000    0.3404 \\
   16.7000    0.3464 \\
   16.8000    0.3527 \\
   16.9000    0.3593 \\
   17.0000    0.3661 \\
   17.1000    0.3732 \\
   17.2000    0.3805 \\
   17.3000    0.3881 \\
   17.4000    0.3960 \\
   17.5000    0.4042 \\
   17.6000    0.4126 \\
   17.7000    0.4212 \\
   17.8000    0.4302 \\
   17.9000    0.4393 \\
   18.0000    0.4487 \\
   18.1000    0.4583 \\
   18.2000    0.4682 \\
   18.3000    0.4782 \\
   18.4000    0.4885 \\
   18.5000    0.4989 \\
   18.6000    0.5095 \\
   18.7000    0.5202 \\
   18.8000    0.5310 \\
   18.9000    0.5420 \\
   19.0000    0.5531 \\
   19.1000    0.5642 \\
   19.2000    0.5754 \\
   19.3000    0.5866 \\
   19.4000    0.5979 \\
   19.5000    0.6092 \\
   19.6000    0.6204 \\
   19.7000    0.6316 \\
   19.8000    0.6427 \\
   19.9000    0.6538 \\
   20.0000    0.6647 \\
   20.1000    0.6756 \\
   20.2000    0.6863 \\
   20.3000    0.6969 \\
   20.4000    0.7074 \\
   20.5000    0.7176 \\
   20.6000    0.7277 \\
   20.7000    0.7376 \\
   20.8000    0.7474 \\
   20.9000    0.7569 \\
   21.0000    0.7662 \\
   21.1000    0.7752 \\
   21.2000    0.7841 \\
   21.3000    0.7927 \\
   21.4000    0.8011 \\
   21.5000    0.8093 \\
   21.6000    0.8172 \\
   21.7000    0.8249 \\
   21.8000    0.8323 \\
   21.9000    0.8396 \\
   22.0000    0.8466 \\
   22.1000    0.8533 \\
   22.2000    0.8598 \\
   22.3000    0.8661 \\
   22.4000    0.8722 \\
   22.5000    0.8781 \\
   22.6000    0.8837 \\
   22.7000    0.8892 \\
   22.8000    0.8944 \\
   22.9000    0.8994 \\
   23.0000    0.9042 \\
   23.1000    0.9088 \\
   23.2000    0.9133 \\
   23.3000    0.9175 \\
   23.4000    0.9216 \\
   23.5000    0.9255 \\
   23.6000    0.9293 \\
   23.7000    0.9329 \\
   23.8000    0.9363 \\
   23.9000    0.9396 \\
   24.0000    0.9427 \\
   24.1000    0.9457 \\
   24.2000    0.9485 \\
   24.3000    0.9512 \\
   24.4000    0.9538 \\
   24.5000    0.9563 \\
   24.6000    0.9586 \\
   24.7000    0.9609 \\
   24.8000    0.9630 \\
   24.9000    0.9650 \\
   25.0000    0.9670 \\
   25.1000    0.9688 \\
   25.2000    0.9706 \\
   25.3000    0.9722 \\
   25.4000    0.9738 \\
   25.5000    0.9753 \\
   25.6000    0.9767 \\
   25.7000    0.9780 \\
   25.8000    0.9793 \\
   25.9000    0.9805 \\
   26.0000    0.9817 \\
   26.1000    0.9828 \\
   26.2000    0.9838 \\
   26.3000    0.9848 \\
   26.4000    0.9857 \\
   26.5000    0.9866 \\
   26.6000    0.9874 \\
   26.7000    0.9882 \\
   26.8000    0.9889 \\
   26.9000    0.9896 \\
   27.0000    0.9903 \\
   27.1000    0.9909 \\
   27.2000    0.9915 \\
   27.3000    0.9921 \\
   27.4000    0.9926 \\
   27.5000    0.9931 \\
   27.6000    0.9935 \\
   27.7000    0.9940 \\
   27.8000    0.9944 \\
   27.9000    0.9948 \\
   28.0000    0.9952 \\
   28.1000    0.9955 \\
   28.2000    0.9959 \\
   28.3000    0.9962 \\
   28.4000    0.9965 \\
   28.5000    0.9968 \\
   28.6000    0.9970 \\
   28.7000    0.9973 \\
   28.8000    0.9975 \\
   28.9000    0.9977 \\
   29.0000    0.9979 \\
   29.1000    0.9981 \\
   29.2000    0.9983 \\
   29.3000    0.9985 \\
   29.4000    0.9987 \\
   29.5000    0.9988 \\
   29.6000    0.9990 \\
   29.7000    0.9991 \\
   29.8000    0.9992 \\
   29.9000    0.9994 \\
   30.0000    0.9995 \\
};
\addlegendentry{Grey matter concentration}

\end{axis}
\end{tikzpicture}%

==> Images/dtConvergence.tikz <==
\definecolor{EI}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{CN}{rgb}{1.00000,0.00000,0.50000}%
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.0125,
xmax=0.1000,
xminorticks=true,
xlabel = {$\Delta t$ [-]},
ylabel = {$||e^{\lambda(T)}-e^{\lambda_h(T)}||$},
%log x ticks with fixed point,
ymode=log,
ymin=1e-7,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Convergence with respect to the timestep $\Delta t$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
                
\addplot [color=CN, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.1000  9.15859202703e-05\\
0.0500  2.29548010472e-05\\
0.0250  5.74335419942e-06\\
0.0125  1.44530499597e-06\\
};
\addlegendentry{$\vartheta=1/2$: $\mathrm{DG}$-norm}

\addplot [color=CN, line width=2.0pt]
  table[row sep=crcr]{%
0.1000  2.02052524445e-05\\
0.0500  5.05236927068e-06\\
0.0250  1.26309239233e-06\\
0.0125  3.15779417345e-07\\
};
\addlegendentry{$\vartheta=1/2$: $L^2$-norm}

\addplot [color=EI, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.1000  0.007541148224797\\
0.0500  0.003702862354079\\
0.0250  0.001834823252392\\
0.0125  0.000913302282371\\
};
\addlegendentry{$\vartheta=1$: $\mathrm{DG}$-norm}
 
\addplot [color=EI, line width=2.0pt]
  table[row sep=crcr]{%
0.1000  0.001654753912983\\
0.0500  0.000812476266045\\
0.0250  0.000402583319779\\
0.0125  0.000200387356979\\
};
\addlegendentry{$\vartheta=1$: $L^2$-norm}
 
\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0225,0.00018) {$1$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.022   0.00022\\
0.015   0.00015\\
0.022   0.00015\\
0.022   0.00022\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.0225,3.5e-7) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.022   5.0e-7\\
0.015   2.3e-7\\
0.022   2.3e-7\\
0.022   5.0e-7\\
};

\end{axis}
\end{tikzpicture}%

==> Images/hConvergenceDG.tikz <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.064,
xmax=0.3239,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$||e^{\lambda(T)}-e^{\lambda_h(T)}||_{\mathrm{DG}}$},
%log x ticks with fixed point,
ymode=log,
ymin=1e-9,
ymax=0.2,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Error in DG-norm},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
              
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.322736007494350  0.187529085157431\\
0.181290869729279  0.111533379831984\\
0.102590411249172  0.058781669310102\\
0.056694075094424  0.027029795823344\\
};
%\addlegendentry{$p=1$}

\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.322736007494350   0.158409922118760\\
0.181290869729279	0.056721383957223\\
0.102590411249172	0.018791833298399\\
0.056694075094424	0.005855364223746\\
};
%\addlegendentry{$p=2$}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.322736007494350	0.030782209106854\\
0.181290869729279   0.004523929485229\\
0.102590411249172	8.96794311136e-04\\
0.056694075094424   1.32276558454e-04\\
};
%\addlegendentry{$p=3$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.322736007494350   0.004273178773731\\
0.181290869729279	4.015369895557630e-04\\
0.102590411249172	4.370693990466424e-05\\
0.056694075094424	3.781005462336538e-06\\
};
%\addlegendentry{$p=4$}
   
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.322736007494350	8.732097009042834e-04\\
0.181290869729279	3.534680062376802e-05\\
0.102590411249172	1.884972755530112e-06\\
0.056694075094424	7.721198294211290e-08\\
};
%\addlegendentry{$p=5$}
   
\addplot [color=purple, line width=2.0pt]
  table[row sep=crcr]{%
0.322736007494350	9.557286603164061e-05\\
0.181290869729279	2.297028994540833e-06\\
0.102590411249172	8.757336082139629e-08\\
0.056694075094424	1.783730052077826e-09\\
};
%\addlegendentry{$p=6$}

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,0.03) {$1$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   0.03500\\
0.075   0.02625\\
0.100   0.02625\\
0.100   0.03500\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,0.008) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   0.010\\
0.075   0.005625\\
0.100   0.005625\\
0.100   0.010\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,2.5e-4) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   4.00e-04\\
0.075   1.68e-04\\
0.100   1.68e-04\\
0.100   4.00e-04\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,9e-6) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   2.000e-05\\
0.075   6.328e-06\\
0.100   6.328e-06\\
0.100   2.000e-05\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,4e-7) {$5$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   8.000e-07\\
0.075   1.898e-07\\
0.100   1.898e-07\\
0.100   8.000e-07\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,2e-8) {$6$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   4.0000e-8\\
0.075   7.7119e-9\\
0.100   7.7119e-9\\
0.100   4.0000e-8\\
};


\end{axis}
\end{tikzpicture}%

==> Images/hConvergenceL2.tikz <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.064,
xmax=0.3239,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$||e^{\lambda(T)}-e^{\lambda_h(T)}||_{\Omega}$},
%log x ticks with fixed point,
ymode=log,
ymin=1e-12,
ymax=0.003,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Error in $L^2$-norm},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
                
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.322736007494350  0.002693476063738\\
0.181290869729279  9.59884054064e-04\\
0.102590411249172  3.63982145118e-04\\
0.056694075094424  1.20592832373e-04\\
};
\addlegendentry{$p=1$}

\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.322736007494350   0.001037414246851\\
0.181290869729279	2.36009544431e-04\\
0.102590411249172	4.99995639178e-05\\
0.056694075094424	1.06982486993e-05\\
};
\addlegendentry{$p=2$}
  
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.322736007494350	1.458160611872059e-04\\
0.181290869729279   1.410147730893084e-05\\
0.102590411249172	1.663450250767421e-06\\
0.056694075094424   1.521934292184086e-07\\
};
\addlegendentry{$p=3$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.322736007494350   1.645108891244398e-05\\
0.181290869729279	1.102623133964971e-06\\
0.102590411249172	8.594904745523011e-08\\
0.056694075094424	4.605499850873054e-09\\
};
\addlegendentry{$p=4$}
      
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.322736007494350	2.472107216747536e-06\\
0.181290869729279	7.268119497403347e-08\\
0.102590411249172	3.413759704328640e-09\\
0.056694075094424	1.002091424789810e-10\\
};
\addlegendentry{$p=5$}

\addplot [color=purple, line width=2.0pt]
  table[row sep=crcr]{%
0.322736007494350	2.337545229693058e-07\\
0.181290869729279	3.316181559449441e-09\\
0.102590411249172	8.529710105553027e-11\\
0.056694075094424	1.204915580463978e-12\\
};
\addlegendentry{$p=6$}

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,0.0002) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   0.0002\\
0.075   0.0001125\\
0.100   0.0001125\\
0.100   0.0002\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,1.5e-5) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   2.0000e-5\\
0.075   8.4375e-6\\
0.100   8.4375e-6\\
0.100   2.0000e-5\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,4e-7) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   8.000e-07\\
0.075   2.531e-07\\
0.100   2.531e-07\\
0.100   8.000e-07\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,2e-8) {$5$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   5.000e-8\\
0.075   1.186e-8\\
0.100   1.186e-8\\
0.100   5.000e-8\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,7e-10) {$6$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   2.000e-09\\
0.075   3.559e-10\\
0.100   3.559e-10\\
0.100   2.000e-09\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,1e-11) {$7$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   4.000e-11\\
0.075   5.339e-12\\
0.100   5.339e-12\\
0.100   4.000e-11\\
};

\end{axis}
\end{tikzpicture}%

==> Images/pConvergence.tikz <==
\definecolor{EI}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{CN}{rgb}{1.00000,0.00000,0.50000}%

\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymode=log,
ymin=1e-10,
ymax=2.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$||e^{\lambda(T)}-e^{\lambda_h(T)}||$},
axis background/.style={fill=white},
title={Convergence with respect to the degree $p$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=CN, dashed, line width=2.0pt]
  table[row sep=crcr]{%                
1	0.187529085157431\\
2	0.158409922118760\\
3	0.030782209106854\\
4	0.004273178773731\\
5   0.000873209700904\\
6	0.000095572866032\\
7   0.000022704839818\\
8   0.000002008866318\\
};
\addlegendentry{$\vartheta=1/2$: $\mathrm{DG}$-norm}

\addplot [color=CN, line width=2.0pt]
  table[row sep=crcr]{%
1	0.002693476063738\\
2	0.001037414246851\\
3	0.000145816061187\\
4   0.000016451088912\\
5   0.000002472107217\\
6	0.000000233754523\\
7   0.000000040090218\\
8   0.000000003139794\\
};
\addlegendentry{$\vartheta=1/2$: $L^2$-norm}
   
%\addplot [color=EI, dashed, line width=2.0pt]
%  table[row sep=crcr]{%
%1	0.185588698295498\\
%2	0.156637267742246\\
%3	0.030606833523925\\
%4	0.004255977313767\\
%5   8.70475020491e-04\\
%6	9.53604410109e-05\\
%7   2.26772950299e-05\\
%8   2.00963798326e-06\\
%};

%\addplot [color=EI, line width=2.0pt]
%  table[row sep=crcr]{%
%1	0.002667317453302\\
%2	0.001025884397518\\
%3	1.44487115668e-04\\
%4   1.62984857777e-05\\
%5   2.44684893993e-06\\
%6	2.32038568768e-07\\
%7   3.98997256266e-08\\
%8   3.12513092381e-09\\
%};
\end{axis}
\end{tikzpicture}%
